Explaining Control Policies through Predicate Decision Diagrams

Safety-critical controllers of complex systems are hard to construct manually. Automated approaches such as controller synthesis or learning provide a tempting alternative but usually lack explainability. To this end, learning decision trees (DTs) have been prevalently used towards an interpretable model of the generated controllers. However, DTs do not exploit shared decision-making, a key concept exploited in binary decision diagrams (BDDs) to reduce their size and thus improve explainability. In this work, we introduce predicate decision diagrams (PDDs) that extend BDDs with predicates and thus unite the advantages of DTs and BDDs for controller representation. We establish a synthesis pipeline for efficient construction of PDDs from DTs representing controllers, exploiting reduction techniques for BDDs also for PDDs.

==> graphics/consistant_pdd.tex <==
\tikzstyle{dn} = [draw, ellipse]
\tikzstyle{leaf} = [draw, minimum height=2em]
\tikzstyle{t} = []
\tikzstyle{f} = [dashed]
\begin{tikzpicture}
	\node[dn] at (4,2)   (p1)  {$x > 2$};
	\node[dn, opacity=0.3] at (2,0) (p01)     {$x > 0$};
	\node[dn] at (6,0) (p02)     {$x > 0$};
	
	\node[leaf] at (0, -2)  (a1)     {$\{a\}$};
	\node[leaf] at (4, -2) (a2)    {$\{a,b\}$};
	\node[leaf] at (8, -2) (a3)    {$\{b\}$};
	%	\node[leaf] at (9, -2) (a4)    {$\{a\}$};
	%
	\draw[t, opacity=0.3] (p1) -- node[anchor=east, yshift=4pt]{}  (p01);
	\draw[f] (p1) -- node[anchor=west, yshift=4pt]{}  (p02);
	%	
	\draw[t, opacity=0.3] (p01) -- node[anchor=east, yshift=4pt]{}  (a1);
	\draw[f, opacity=0.3] (p01) -- node[anchor=west, yshift=4pt]{} (a2);
	\draw[f] (p02) -- node[anchor=east, yshift=4pt]{}  (a2);
	\draw[t] (p02) -- node[anchor=west, yshift=4pt]{} (a3);
	%-- node[anchor=east, yshift=4pt, bend left=45]{}
		\draw[t, blue] (p1) edge[bend right=45] (a1);
	%	\fill[rotate=45,-,fill=green, fill opacity=0.2, text opacity=1] (4.2,-2.4) arc (0:360:3.5cm and 2cm);
	%	node[pos=0.25,sloped,rotate=45,above] {inconsistency};
	
\end{tikzpicture}

==> graphics/dt_example.tex <==
\tikzstyle{dn} = [draw, ellipse]
\tikzstyle{leaf} = [draw, rounded corners=5pt, minimum height=2em]
\tikzstyle{t} = []
\tikzstyle{f} = [dashed]
\newcommand{\writesub}[1]{\\\small{$\boldsymbol{#1}$}}
\begin{tikzpicture}
  \node[dn] at (2, 0)   (root)  {$battery \le 0.15$};
  \node[dn] at (4, -2) (r)     {$temp \le 21$};
  \node[dn] at (3, -4)  (rl)    {$temp \le 19$};
  
  \node[leaf] at (0, -2)  (l)     {Off};
  \node[leaf] at (5, -4) (rr)    {AC};
  \node[leaf] at (2, -6)  (rll)   {Heating};
  \node[leaf] at (4, -6)  (rlr)  {Off};

  \draw[t] (root) -- node[anchor=east, yshift=4pt]{True}  (l);
  \draw[f] (root) -- node[anchor=west, yshift=4pt]{False} (r);
  \draw[t] (r)    -- node[anchor=east, yshift=4pt]{True}  (rl);
  \draw[f] (r)    -- node[anchor=west, yshift=4pt]{False} (rr);
  \draw[t] (rl)   -- node[anchor=east, yshift=4pt]{True}  (rll);
  \draw[f] (rl)   -- node[anchor=west, yshift=4pt]{False} (rlr);

\end{tikzpicture}

==> graphics/dt_example_permissive.tex <==
\tikzstyle{dn} = [draw, ellipse]
\tikzstyle{leaf} = [draw, rounded corners=5pt, minimum height=2em]
\tikzstyle{t} = []
\tikzstyle{f} = [dashed]
\tikzstyle{nf} = [anchor=west, yshift=4pt]
\tikzstyle{nt} = [anchor=east, yshift=4pt]
\newcommand{\writesub}[1]{\\\small{$\boldsymbol{#1}$}}
\begin{tikzpicture}
  \node[dn] at (2, 0)   (root)  {$battery \le 0.15$};
  \node[dn] at (4, -2) (r)     {$temp \le 20$};
  \node[dn] at (1.6, -4)  (rl)    {$temp \le 19$};
  \node[dn] at (6.4, -4) (rr)    {$temp \le 21$};
  
  \node[leaf] at (0, -2)  (l)     {\{Off\}};
  \node[leaf] at (0.4, -6)  (rll)   {\{Heating\}};
  \node[leaf] at (2.8, -6)  (rlr)   {\{Off, Heating\}};
  \node[leaf] at (5.2, -6) (rrl)   {\{Off, AC\}};
  \node[leaf] at (7.6, -6) (rrr)   {\{AC\}};

  \draw[t] (root) -- node[nt]{True}  (l);
  \draw[f] (root) -- node[nf]{False} (r);
  \draw[t] (r)    -- node[nt]{True}  (rl);
  \draw[f] (r)    -- node[nf]{False} (rr);
  \draw[t] (rl)   -- node[nt]{True}  (rll);
  \draw[f] (rl)   -- node[nf]{False} (rlr);
  \draw[t] (rr)   -- node[nt]{True}  (rrl);
  \draw[f] (rr)   -- node[nf]{False} (rrr);

\end{tikzpicture}

==> graphics/dt_example_small.tex <==
\tikzstyle{dn} = [draw, ellipse]
\tikzstyle{leaf} = [draw, rounded corners=5pt, minimum height=2em]
\tikzstyle{t} = []
\tikzstyle{f} = [dashed]
\begin{tikzpicture}
  \node[dn] at (4,1.5)   (root)  {$x > 0$};
  \node[dn] at (2,0) (r)     {$x > 2$};
  
  \node[leaf] at (0, -1.5)  (a)     {$\{a\}$};
  \node[leaf] at (4, -1.5) (b)    {$\{b\}$};
  \node[leaf] at (6, 0)  (aa)   {$\{a,b\}$};

  \draw[t] (root) -- node[anchor=east, yshift=4pt]{True}  (r);
  \draw[f] (root) -- node[anchor=west, yshift=4pt]{False} (aa);
  \draw[t] (r)    -- node[anchor=east, yshift=4pt]{True}  (a);
  \draw[f] (r)    -- node[anchor=west, yshift=4pt]{False}  (b);
\end{tikzpicture}

==> graphics/inconsistant_pdd.tex <==
\tikzstyle{dn} = [draw, ellipse]
\tikzstyle{leaf} = [draw, minimum height=2em]
\tikzstyle{t} = []
\tikzstyle{f} = [dashed]
\begin{tikzpicture}
	\node[dn,red] at (4,2)   (p1)  {$x > 2$};
	\node[dn,red] at (2,0) (p01)     {$x > 0$};
	\node[dn] at (6,0) (p02)     {$x > 0$};
	
	\node[leaf] at (0, -2)  (a1)     {$\{a\}$};
	\node[leaf] at (4, -2) (a2)    {$\{a,b\}$};
	\node[leaf] at (8, -2) (a3)    {$\{b\}$};
%	\node[leaf] at (9, -2) (a4)    {$\{a\}$};
%
	\draw[t,red] (p1) -- node[anchor=east, yshift=4pt]{}  (p01);
	\draw[f] (p1) -- node[anchor=west, yshift=4pt]{}  (p02);
%	
	\draw[t] (p01) -- node[anchor=east, yshift=4pt]{}  (a1);
	\draw[f,red] (p01) -- node[anchor=west, yshift=4pt]{} (a2);
	\draw[f] (p02) -- node[anchor=east, yshift=4pt]{}  (a2);
	\draw[t] (p02) -- node[anchor=west, yshift=4pt]{} (a3);
	%-- node[anchor=east, yshift=4pt, bend left=45]{}
%	\draw[t, blue] (p1) edge[bend right=90] (a1);
%	\fill[rotate=45,-,fill=green, fill opacity=0.2, text opacity=1] (4.2,-2.4) arc (0:360:3.5cm and 2cm);
%	node[pos=0.25,sloped,rotate=45,above] {inconsistency};

\end{tikzpicture}

==> graphics/pipeline-eiR.tex <==
% !TEX root =  ../main.tex
\begin{tikzpicture}[node distance=1cm,>=stealth,align=center]
	\tikzstyle{algo} = [draw, rounded corners, rectangle, inner xsep=10pt, inner ysep=6pt]
	\tikzstyle{structure} = []
	
	% First Line
	\node (controller) [structure] {\textbf{Controller}\\policy table};
	\node (dtlearning) [algo, right=of controller] {DT learning algorithms};
	\node (pdd) [structure, right=of dtlearning] {not reduced nor ordered\\ \textbf{Predicate decision diagram}\\ (PDD)};
	
	% Second Line
	\node (reordering) [algo, below=of pdd] {BDD Compilation};
	\node (consistencycheck) [structure, left=of reordering] {
		reduced ordered\\
		\textbf{Binary decision diagram}\\ (BDD)};
%	\node (exhaustivereorder) [algo, left=of consistencycheck] {Reordering +\\
%													Consistency transformation};
	\node (ei) [algo, left=of consistencycheck] {Exhaustive reordering + \\
														Consistency checking};
	\node (restricted) [algo, below=of ei] {Care-set reduction};
	\node (bdd) [structure, right=of restricted] {small predicate consistent BDD\\
	= {\tiny(see \cref{thm:canonicityPDD})}\\small consistent\\reduced ordered \textbf{PDD}};
	
	% Arrows
	\draw[->] (controller) -- (dtlearning);
	\draw[->] (dtlearning) -- (pdd);
	\draw[->] (pdd) -- (reordering);
	\draw[->] (reordering) -- (consistencycheck);
	%\draw[->] (consistencycheck) -- (exhaustivereorder);
	\draw[->] (consistencycheck) -- (ei);
	\draw[->] (ei) -- (restricted);
	\draw[->] (restricted) -- (bdd);
	
	
	
\end{tikzpicture}


==> graphics/tireworld-policy.tex <==
\begin{tikzpicture}[node distance=1.3cm,on grid,
	]
	\tikzset{
		mynode/.style={state, minimum size=1.5em, inner sep=1pt}
	}	
	\node[mynode, initial] 	(s0)						{$0$};
	\node[mynode]         	(s1) [above right=of s0] 	{$1$};
	\node[mynode, accepting]		(s2) [above right=of s1] 	{$2$};
	\node[mynode, fill=gray, text=white]         	(s3) [below right=of s0] 	{$3$};
	\node[mynode, fill=gray, text=white]         	(s4) [below right =of s1] 	{$4$};
	\node[mynode, fill=gray, text=white]         	(s5) [below right=of s3] 	{$5$};
	%	
%	\draw[->] (s0) -- (s1);
	\draw[->] (s1) -- (s2);	
	\draw[->] (s0) -- (s3);
	\draw[->] (s3) -- (s5);	
%	\draw[->] (s1) -- (s4);
	\draw[->] (s5) -- (s4);	
	\draw[->] (s4) -- (s2);
%	\draw[->] (s3) -- (s1);
	
\end{tikzpicture}

==> graphics/tireworld.tex <==
\begin{tikzpicture}[node distance=1.3cm,on grid,
	]
	\tikzset{
		mynode/.style={state, minimum size=1.5em, inner sep=1pt}
	}	
	\node[mynode, initial] 	(s0)						{$0$};
	\node[mynode]         	(s1) [above right=of s0] 	{$1$};
	\node[mynode, accepting]		(s2) [above right=of s1] 	{$2$};
	\node[mynode, fill=gray, text=white]         	(s3) [below right=of s0] 	{$3$};
	\node[mynode, fill=gray, text=white]         	(s4) [below right =of s1] 	{$4$};
	\node[mynode, fill=gray, text=white]         	(s5) [below right=of s3] 	{$5$};
%	
\draw[->] (s0) -- (s1);
\draw[->] (s1) -- (s2);	
\draw[->] (s0) -- (s3);
\draw[->] (s3) -- (s5);	
\draw[->] (s1) -- (s4);
\draw[->] (s5) -- (s4);	
\draw[->] (s4) -- (s2);
\draw[->] (s3) -- (s1);

\end{tikzpicture}
